Unbounded number of channel uses are required to see quantum capacity

Transmitting data reliably over noisy communication channels is one of the most important applications of information theory, and well understood when the channel is accurately modelled by classical physics. However, when quantum effects are involved, we do not know how to compute channel capacities. The capacity to transmit quantum information is essential to quantum cryptography and computing, but the formula involves maximising the coherent information over arbitrarily many channel uses. This is because entanglement across channel uses can increase the coherent information, even from zero to non-zero! However, in all known examples, at least to detect whether the capacity is non-zero, two channel uses already suffice. Maybe a finite number of channel uses is always sufficient? Here, we show this is emphatically not the case: for any n, there are channels for which the coherent information is zero for n uses, but which nonetheless have capacity. This may be a first indication that the quantum capacity is uncomputable.

==> fig-parallel.tex <==
% !TeX root = ../mainb-2-2.tex

\begin{tikzpicture}[lb/.style = {font = \small, anchor = east, text height = 1.5ex, text depth = 0.25ex}]
  \def\W{4}       % gate with
  \def\h{0.9}     % vertical length of the port lines
  \def\w{0.15*\W} % horizontal spacing between the port lines
  \def\H{1}       % how long are the final output lines

  \def\dts{$\dots$} % dots

  % Gamma gate: #1 = x-coordinate, #2 = gate number, #3 = label
  \newcommand{\Ggate}[3]{
    \path (#1*\W,0) coordinate (G#2);           % gate coordinates
    \foreach \i in {-0.4, 1.9} {
      \path (G#2)+(\i*\w,-\h+0.25) node {\dts}; % dots for inputs
      \path (G#2)+(\i*\w, \h-0.25) node {\dts}; % dots for outputs
    }
    % Draw port lines: i = coordinate, n = port number
    \foreach \i/\n in {-2.3/0, -1.3/1, 1.0/j, 3.3/N} {
      \draw (G#2)+(\i*\w, \h) coordinate (A#2-\n) --
                 +(\i*\w,-\h) coordinate (B#2-\n);
    }
    % Input port labels
    \path (A#2-0)+(0.10,-0.28) node[lb] {$\Akey^{#2}$};
    \path (A#2-1)+(0.10,-0.28) node[lb] {$\Ashield^{#2}_1$};
    \path (A#2-j)+(0.10,-0.28) node[lb] {$\Ashield^{#2}_j$};
    \path (A#2-N)+(0.10,-0.28) node[lb] {$\Ashield^{#2}_N$};
    % Output port labels
    \path (B#2-0)+(0.10, 0.20) node[lb] {$\Bkey^{#2}$};
    \path (B#2-1)+(0.10, 0.20) node[lb] {$\Bshield^{#2}_1$};
    \path (B#2-j)+(0.10, 0.20) node[lb] {$\Bshield^{#2}_j$};
    \path (B#2-N)+(0.10, 0.20) node[lb] {$\Bshield^{#2}_N$};
    % Erasure flag
    \draw (G#2)++(-3.3*\w,0) -- +(0,-\h-\H) coordinate (B#2-E);
    \path (B#2-E)+(0.10, 0.20) node[lb] {$\Eflag^{#2}$};
    % Gate box
    \node[draw, fill = white, minimum width = \W*1.1cm, minimum height = 0.8cm] at (G#2) {$#3$};
  }

  % Erasure gate: #1 = x-coordinate, #2 = gate number, #3 = label
  \newcommand{\Egate}[3]{
    \path (#1*\W,0) coordinate (G#2);              % gate coordinates
    \path (G#2)+(1.6*\w,-\h+0.25) node[lb] {\dts}; % dots for inputs
    \path (G#2)+(1.6*\w, \h-0.25) node[lb] {\dts}; % dots for outputs
    % Draw port lines: i = coordinate, n = port number
    \foreach \i/\n in {-1/0, 0/1} {
      \draw (G#2)+(\i*\w, \h) coordinate (A#2-\n) --
                 +(\i*\w,-\h) coordinate (B#2-\n);
    }
    % Input and output port labels
    \path (A#2-0)+(0.10,-0.28) node[lb] {$\Akey^{#2}$};
    \path (B#2-0)+(0.10, 0.20) node[lb] {$\Bkey^{#2}$};
    \path (A#2-1)+(0.10,-0.28) node[lb] {$\Ashield^{#2}_1$};
    \path (B#2-1)+(0.10, 0.20) node[lb] {$\Bshield^{#2}_1$};
    % Erasure flag
    \draw (G#2)+(-2*\w,0) -- +(-2*\w,-\h) coordinate (B#2-E);
    \path (B#2-E)+(0.10, 0.20) node[lb] {$\Eflag^{#2}$};
    % Gate box
    \node[draw, fill = white, minimum width = \W*0.7cm, minimum height = 0.8cm] at (G#2) {$#3$};
  }

  % Draw the gates
  \Ggate{0.0}{0}{\tilde{\Gamma}_\kappa}
  \Egate{1.0}{1}{\E_p}                     \path (1.5*\W,0) node {\dts};
  \Egate{2.0}{j}{\E_p}                     \path (2.5*\W,0) node {\dts};
  \Egate{3.0}{N}{\E_p}

  % Reference system
  \path (-0.7*\W, \h) coordinate (AR);
  \path (-0.7*\W,-\h) coordinate (BR);

  % Joint input lines
  \def\r{0.5} % height of EPR pair lines
  \path ($(A0-0)!0.5!(AR)$)+(0,\r) coordinate (S0);
  \path ($(A0-1)!0.5!(A1-1)$)+(0,\r) coordinate (S1);
  \path ($(A0-j)!0.5!(Aj-1)$)+(0,\r) coordinate (Sj);
  \path ($(A0-N)!0.5!(AN-1)$)+(0,\r) coordinate (SN);
  \draw (A0-0) -- (S0) -- (AR);
  \draw (A0-1) -- (S1) -- (A1-1);
  \draw (A0-j) -- (Sj) -- (Aj-1);
  \draw (A0-N) -- (SN) -- (AN-1);

  % Final output
  \draw (AR) -- (BR)
               -- ++(0,-\H) +(0.05, 0.20) node[lb] {$\Akey$};
  \draw (B0-0) -- ++(0,-\H) +(0.05, 0.20) node[lb] {$\Bkey$};
  \draw (B0-j) -- ++(0,-\H) +(0.10, 0.20) node[lb] {$\Bshield_1$};
  \draw (Bj-E) -- ++(0,-\H) +(0.05, 0.20) node[lb] {$\Gflag$};
  \draw (Bj-1) -- ++(0,-\H) +(0.10, 0.20) node[lb] {$\Ashield'_1$};
\end{tikzpicture}


